A dynamical implementation of colour coherence for quenched jets in JEWEL

Colour coherence affects the radiation pattern of hard partons both in vacuum and in a dense coloured background formed in heavy ion collisions. In vacuum evolution it leads to the well-known phenomenon of angular ordering, and in heavy ion collisions the appearance of a medium resolution scale strongly affects the way in which a fragmenting hard parton interacts with the background medium. In this paper I present the implementation of colour coherence in the JEWEL event generator for jet evolution in a dense medium. In each interaction between a hard parton and the medium it is checked whether the momentum transfer of the scattering is sufficient to resolve the colour dipole. In this way it is dynamically decided which structures stay coherent. Importantly, scatterings that resolve an individual parton disrupt the colour coherence, which affects the next splitting via the loss of angular ordering. This leads to a suppression of hard radiation, and consequently a reduction in overall scattering rate, which is the dominant source of effects of colour coherence observable in reconstructed jets. I discuss these modifications using the examples of nuclear modification factor, jet fragmentation function and jet-hadron correlations.

==> plots/angord/Ea200_dynma_ao-kin.2d.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{plots/angord/Ea200_dynma_ao-kin.2d.pdf}%
\end{picture}%
%
%  Produced by gnuplot version 6.0 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4837,3549)(1814,-4008)
\put(2526,-3421){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(2526,-3076){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}5}%
}}}
\put(2526,-2731){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}10}%
}}}
\put(2526,-2386){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}15}%
}}}
\put(2526,-2041){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}20}%
}}}
\put(2526,-1697){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}25}%
}}}
\put(2526,-1352){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}30}%
}}}
\put(2526,-1007){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}35}%
}}}
\put(2526,-662){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}40}%
}}}
\put(2646,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(2991,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}5}%
}}}
\put(3336,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}10}%
}}}
\put(3681,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}15}%
}}}
\put(4026,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}20}%
}}}
\put(4370,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}25}%
}}}
\put(4715,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}30}%
}}}
\put(5060,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}35}%
}}}
\put(5405,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}40}%
}}}
\put(2025,-1942){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}$m_c\ [\mathrm{GeV}]$}%
}}}}
\put(4025,-3921){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}$m_b\ [\mathrm{GeV}]$}%
}}}
\put(5731,-3421){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(5731,-2870){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.001}%
}}}
\put(5731,-2318){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.002}%
}}}
\put(5731,-1766){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.003}%
}}}
\put(5731,-1214){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.004}%
}}}
\put(5731,-662){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.005}%
}}}
\put(6560,-1942){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}$p(m_b,m_c)$}%
}}}}
\end{picture}%


==> plots/angord/Ea200_dynma_ao.2d.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{plots/angord/Ea200_dynma_ao.2d.pdf}%
\end{picture}%
%
%  Produced by gnuplot version 6.0 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4837,3549)(1814,-4008)
\put(2526,-3421){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(2526,-3076){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}5}%
}}}
\put(2526,-2731){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}10}%
}}}
\put(2526,-2386){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}15}%
}}}
\put(2526,-2041){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}20}%
}}}
\put(2526,-1697){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}25}%
}}}
\put(2526,-1352){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}30}%
}}}
\put(2526,-1007){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}35}%
}}}
\put(2526,-662){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}40}%
}}}
\put(2646,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(2991,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}5}%
}}}
\put(3336,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}10}%
}}}
\put(3681,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}15}%
}}}
\put(4026,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}20}%
}}}
\put(4370,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}25}%
}}}
\put(4715,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}30}%
}}}
\put(5060,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}35}%
}}}
\put(5405,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}40}%
}}}
\put(2025,-1942){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}$m_c\ [\mathrm{GeV}]$}%
}}}}
\put(4025,-3921){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}$m_b\ [\mathrm{GeV}]$}%
}}}
\put(5731,-3421){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(5731,-2870){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.001}%
}}}
\put(5731,-2318){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.002}%
}}}
\put(5731,-1766){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.003}%
}}}
\put(5731,-1214){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.004}%
}}}
\put(5731,-662){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.005}%
}}}
\put(6560,-1942){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}$p(m_b,m_c)$}%
}}}}
\end{picture}%


==> plots/angord/Ea200_dynma_kin-ao.2d.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{plots/angord/Ea200_dynma_kin-ao.2d.pdf}%
\end{picture}%
%
%  Produced by gnuplot version 6.0
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4837,3549)(1814,-4008)
\put(2526,-3421){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(2526,-3076){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}5}%
}}}
\put(2526,-2731){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}10}%
}}}
\put(2526,-2386){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}15}%
}}}
\put(2526,-2041){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}20}%
}}}
\put(2526,-1697){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}25}%
}}}
\put(2526,-1352){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}30}%
}}}
\put(2526,-1007){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}35}%
}}}
\put(2526,-662){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}40}%
}}}
\put(2646,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(2991,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}5}%
}}}
\put(3336,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}10}%
}}}
\put(3681,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}15}%
}}}
\put(4026,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}20}%
}}}
\put(4370,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}25}%
}}}
\put(4715,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}30}%
}}}
\put(5060,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}35}%
}}}
\put(5405,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}40}%
}}}
\put(2025,-1942){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}$m_c\ [\mathrm{GeV}]$}%
}}}}
\put(4025,-3921){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}$m_b\ [\mathrm{GeV}]$}%
}}}
\put(5731,-3421){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(5731,-2870){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.001}%
}}}
\put(5731,-2318){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.002}%
}}}
\put(5731,-1766){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.003}%
}}}
\put(5731,-1214){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.004}%
}}}
\put(5731,-662){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.005}%
}}}
\put(6560,-1942){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}$p(m_b,m_c)$}%
}}}}
\end{picture}%


==> plots/angord/Ea200_dynma_kin.2d.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{plots/angord/Ea200_dynma_kin.2d.pdf}%
\end{picture}%
%
%  Produced by gnuplot version 6.0 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4837,3549)(1814,-4008)
\put(2526,-3421){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(2526,-3076){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}5}%
}}}
\put(2526,-2731){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}10}%
}}}
\put(2526,-2386){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}15}%
}}}
\put(2526,-2041){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}20}%
}}}
\put(2526,-1697){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}25}%
}}}
\put(2526,-1352){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}30}%
}}}
\put(2526,-1007){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}35}%
}}}
\put(2526,-662){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}40}%
}}}
\put(2646,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(2991,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}5}%
}}}
\put(3336,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}10}%
}}}
\put(3681,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}15}%
}}}
\put(4026,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}20}%
}}}
\put(4370,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}25}%
}}}
\put(4715,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}30}%
}}}
\put(5060,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}35}%
}}}
\put(5405,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}40}%
}}}
\put(2025,-1942){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}$m_c\ [\mathrm{GeV}]$}%
}}}}
\put(4025,-3921){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}$m_b\ [\mathrm{GeV}]$}%
}}}
\put(5731,-3421){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(5731,-2870){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.001}%
}}}
\put(5731,-2318){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.002}%
}}}
\put(5731,-1766){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.003}%
}}}
\put(5731,-1214){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.004}%
}}}
\put(5731,-662){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.005}%
}}}
\put(6560,-1942){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}$p(m_b,m_c)$}%
}}}}
\end{picture}%


==> plots/angord/Ea200_dynma_raw.2d.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{plots/angord/Ea200_dynma_raw.2d.pdf}%
\end{picture}%
%
%  Produced by gnuplot version 6.0 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4957,3545)(1814,-4008)
\put(2526,-3421){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(2526,-3076){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}5}%
}}}
\put(2526,-2731){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}10}%
}}}
\put(2526,-2386){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}15}%
}}}
\put(2526,-2041){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}20}%
}}}
\put(2526,-1697){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}25}%
}}}
\put(2526,-1352){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}30}%
}}}
\put(2526,-1007){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}35}%
}}}
\put(2526,-662){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}40}%
}}}
\put(2646,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(2991,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}5}%
}}}
\put(3336,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}10}%
}}}
\put(3681,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}15}%
}}}
\put(4026,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}20}%
}}}
\put(4370,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}25}%
}}}
\put(4715,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}30}%
}}}
\put(5060,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}35}%
}}}
\put(5405,-3621){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}40}%
}}}
\put(2025,-1942){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}$m_c\ [\mathrm{GeV}]$}%
}}}}
\put(4025,-3921){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}$m_b\ [\mathrm{GeV}]$}%
}}}
\put(5731,-3421){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(5731,-2962){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.0005}%
}}}
\put(5731,-2502){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.001}%
}}}
\put(5731,-2042){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.0015}%
}}}
\put(5731,-1582){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.002}%
}}}
\put(5731,-1122){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.0025}%
}}}
\put(5731,-662){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}0.003}%
}}}
\put(6680,-1942){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\normalfont {\color[rgb]{0,0,0}$p(m_b,m_c)$}%
}}}}
\end{picture}%


==> plots/colcoh/myhistos/DeltaE.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{plots/colcoh/myhistos/DeltaE.pdf}%
\end{picture}%
%
%  Produced by gnuplot version 6.0 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(5811,3551)(1226,-4006)
\put(2116,-3456){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(2116,-2893){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.02}%
}}}
\put(2116,-2330){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.04}%
}}}
\put(2116,-1768){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.06}%
}}}
\put(2116,-1205){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.08}%
}}}
\put(2116,-642){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.1}%
}}}
\put(2228,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(2692,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}5}%
}}}
\put(3155,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}10}%
}}}
\put(3619,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}15}%
}}}
\put(4082,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}20}%
}}}
\put(4546,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}25}%
}}}
\put(5010,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}30}%
}}}
\put(5473,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}35}%
}}}
\put(5937,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}40}%
}}}
\put(6400,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}45}%
}}}
\put(6864,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}50}%
}}}
%  Begin plot #1 
\put(6005,-811){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.5$ coherent}%
}}}
%  Begin plot #2 
\put(6005,-998){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.5$ incoherent}%
}}}
%  Begin plot #3 
\put(6005,-1185){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.1$ coherent}%
}}}
%  Begin plot #4 
\put(6005,-1372){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.1$ incoherent}%
}}}
%  Begin plot #5 
\put(6005,-1559){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.05$ coherent}%
}}}
%  Begin plot #6 
\put(6005,-1746){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.05$ incoherent}%
}}}
\put(1425,-1956){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$1/N\ \mathrm{d}\,N/\mathrm{d}\,\Delta E\ [\mathrm{GeV}^{-1}]$}%
}}}}
\put(4546,-3923){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\Delta E\ [\mathrm{GeV}]$}%
}}}
\end{picture}%


==> plots/colcoh/myhistos/DeltaE_noirad.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{plots/colcoh/myhistos/DeltaE_noirad.pdf}%
\end{picture}%
%
%  Produced by gnuplot version 6.0 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(5811,3551)(1226,-4006)
\put(2116,-3456){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(2116,-2893){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.02}%
}}}
\put(2116,-2330){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.04}%
}}}
\put(2116,-1768){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.06}%
}}}
\put(2116,-1205){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.08}%
}}}
\put(2116,-642){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.1}%
}}}
\put(2228,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(2692,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}5}%
}}}
\put(3155,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}10}%
}}}
\put(3619,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}15}%
}}}
\put(4082,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}20}%
}}}
\put(4546,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}25}%
}}}
\put(5010,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}30}%
}}}
\put(5473,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}35}%
}}}
\put(5937,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}40}%
}}}
\put(6400,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}45}%
}}}
\put(6864,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}50}%
}}}
%  Begin plot #1 
\put(6005,-811){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.5$ coherent}%
}}}
%  Begin plot #2 
\put(6005,-998){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.5$ incoherent}%
}}}
%  Begin plot #3 
\put(6005,-1185){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.1$ coherent}%
}}}
%  Begin plot #4 
\put(6005,-1372){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.1$ incoherent}%
}}}
%  Begin plot #5 
\put(6005,-1559){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.05$ coherent}%
}}}
%  Begin plot #6 
\put(6005,-1746){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.05$ incoherent}%
}}}
\put(1425,-1956){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$1/N\ \mathrm{d}\,N/\mathrm{d}\,\Delta E\ [\mathrm{GeV}^{-1}]$}%
}}}}
\put(4546,-3923){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\Delta E\ [\mathrm{GeV}]$}%
}}}
\end{picture}%


==> plots/colcoh/myhistos/DeltaTheta.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{plots/colcoh/myhistos/DeltaTheta.pdf}%
\end{picture}%
%
%  Produced by gnuplot version 6.0 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(5833,3486)(1226,-4013)
\put(2004,-3456){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}1}%
}}}
\put(2004,-2320){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}10}%
}}}
\put(2004,-1184){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}100}%
}}}
\put(2116,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(2591,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.01}%
}}}
\put(3066,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.02}%
}}}
\put(3540,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.03}%
}}}
\put(4015,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.04}%
}}}
\put(4490,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.05}%
}}}
\put(4965,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.06}%
}}}
\put(5440,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.07}%
}}}
\put(5914,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.08}%
}}}
\put(6389,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.09}%
}}}
\put(6864,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.1}%
}}}
%  Begin plot #1 
\put(6005,-811){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.5$ coherent}%
}}}
%  Begin plot #2 
\put(6005,-998){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.5$ incoherent}%
}}}
%  Begin plot #3 
\put(6005,-1185){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.1$ coherent}%
}}}
%  Begin plot #4 
\put(6005,-1372){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.1$ incoherent}%
}}}
%  Begin plot #5 
\put(6005,-1559){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.05$ coherent}%
}}}
%  Begin plot #6 
\put(6005,-1746){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.05$ incoherent}%
}}}
\put(1425,-1956){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$1/N\ \mathrm{d}\,N/\mathrm{d}\,\Delta \theta$}%
}}}}
\put(4490,-3923){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\Delta \theta = |\theta - \theta_0|$}%
}}}
\end{picture}%


==> plots/colcoh/myhistos/DeltaTheta_noirad.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{plots/colcoh/myhistos/DeltaTheta_noirad.pdf}%
\end{picture}%
%
%  Produced by gnuplot version 6.0 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(5833,3486)(1226,-4013)
\put(2004,-3456){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}1}%
}}}
\put(2004,-2320){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}10}%
}}}
\put(2004,-1184){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}100}%
}}}
\put(2116,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(2591,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.01}%
}}}
\put(3066,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.02}%
}}}
\put(3540,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.03}%
}}}
\put(4015,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.04}%
}}}
\put(4490,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.05}%
}}}
\put(4965,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.06}%
}}}
\put(5440,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.07}%
}}}
\put(5914,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.08}%
}}}
\put(6389,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.09}%
}}}
\put(6864,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.1}%
}}}
%  Begin plot #1 
\put(6005,-811){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.5$ coherent}%
}}}
%  Begin plot #2 
\put(6005,-998){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.5$ incoherent}%
}}}
%  Begin plot #3 
\put(6005,-1185){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.1$ coherent}%
}}}
%  Begin plot #4 
\put(6005,-1372){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.1$ incoherent}%
}}}
%  Begin plot #5 
\put(6005,-1559){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.05$ coherent}%
}}}
%  Begin plot #6 
\put(6005,-1746){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\theta_0 = 0.05$ incoherent}%
}}}
\put(1425,-1956){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$1/N\ \mathrm{d}\,N/\mathrm{d}\,\Delta \theta$}%
}}}}
\put(4490,-3923){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\Delta \theta = |\theta - \theta_0|$}%
}}}
\end{picture}%


==> plots/colcoh/myhistos/thats.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{plots/colcoh/myhistos/thats.pdf}%
\end{picture}%
%
%  Produced by gnuplot version 6.0 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(5747,3551)(1226,-4006)
\put(2228,-3456){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.001}%
}}}
\put(2228,-2752){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.01}%
}}}
\put(2228,-2049){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.1}%
}}}
\put(2228,-1345){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}1}%
}}}
\put(2228,-642){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}10}%
}}}
\put(2340,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(2792,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.2}%
}}}
\put(3245,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.4}%
}}}
\put(3697,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.6}%
}}}
\put(4150,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.8}%
}}}
\put(4602,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}1}%
}}}
\put(5054,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}1.2}%
}}}
\put(5507,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}1.4}%
}}}
\put(5959,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}1.6}%
}}}
\put(6412,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}1.8}%
}}}
\put(6864,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}2}%
}}}
%  Begin plot #1 
\put(6005,-811){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}resolved re-scatterings}%
}}}
%  Begin plot #2 
\put(6005,-998){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}rejected re-scatterings}%
}}}
%  Begin plot #3 
\put(6005,-1185){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}coherent re-scatterings}%
}}}
%  Begin plot #4 
\put(6005,-1372){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}all re-scatterings}%
}}}
\put(1425,-1956){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$1/N\ \mathrm{d}\,N/\mathrm{d}\,\hat t\ [\mathrm{GeV}^{-2}]$}%
}}}}
\put(4602,-3923){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$\hat t\ [\mathrm{GeV}^2]$}%
}}}
\end{picture}%


==> plots/colcoh/myhistos/tlabs.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{plots/colcoh/myhistos/tlabs.pdf}%
\end{picture}%
%
%  Produced by gnuplot version 6.0 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(5811,3555)(1226,-4006)
\put(2116,-3180){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.05}%
}}}
\put(2116,-2898){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.1}%
}}}
\put(2116,-2616){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.15}%
}}}
\put(2116,-2334){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.2}%
}}}
\put(2116,-2052){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.25}%
}}}
\put(2116,-1770){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.3}%
}}}
\put(2116,-1488){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.35}%
}}}
\put(2116,-1206){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.4}%
}}}
\put(2116,-924){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.45}%
}}}
\put(2116,-642){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0.5}%
}}}
\put(2228,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}0}%
}}}
\put(2692,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}2}%
}}}
\put(3155,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}4}%
}}}
\put(3619,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}6}%
}}}
\put(4082,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}8}%
}}}
\put(4546,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}10}%
}}}
\put(5010,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}12}%
}}}
\put(5473,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}14}%
}}}
\put(5937,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}16}%
}}}
\put(6400,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}18}%
}}}
\put(6864,-3643){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}20}%
}}}
%  Begin plot #1 
\put(6005,-811){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}resolved re-scatterings}%
}}}
%  Begin plot #2 
\put(6005,-998){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}rejected re-scatterings}%
}}}
%  Begin plot #3 
\put(6005,-1185){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}coherent re-scatterings}%
}}}
%  Begin plot #4 
\put(6005,-1372){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}all re-scatterings}%
}}}
\put(1425,-1956){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$1/N\ \mathrm{d}\,N/\mathrm{d}\,t_\mathrm{lab}\ [\mathrm{fm/c}^{-1}]$}%
}}}}
\put(4546,-3923){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\normalfont {\color[rgb]{0,0,0}$t_\mathrm{lab}\ [\mathrm{fm/c}]$}%
}}}
\end{picture}%


==> sketches/angord.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{sketches/angord.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(14967,4480)(7764,-3228)
\put(9936,-1941){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\theta_e$}%
}}}
\put(9118,-1780){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\theta_d$}%
}}}
\put(14761,-1411){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(8101,-2986){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}${\color{red}\theta_r} > {\color{blue}\theta_b}$}}}
\put(18721,-1411){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(22563,1012){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(18874,1012){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(9118,643){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\theta_d$}%
}}}
\put(9847,959){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\theta_e$}%
}}}
\put(14761,1012){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(8101,-563){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}${\color{red}\theta_e} < {\color{blue}\theta_d}$}}}
\end{picture}%


==> sketches/angord2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{sketches/angord2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3457,1961)(8439,-1801)
\put(8719,-626){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}a}%
}}}
\put(10486,-755){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta_a$}%
}}}
\put(11685,-239){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta_b < \theta_a$}%
}}}
\put(11745,-1432){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta_c < \theta_a$}%
}}}
\put(10669,-388){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}b}%
}}}
\put(10682,-1166){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}c}%
}}}
\put(10293,-1033){\makebox(0,0)[rb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1-z_a$}%
}}}
\put(10268,-524){\makebox(0,0)[rb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$z_a$}%
}}}
\put(11206,-1006){\makebox(0,0)[rb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$m_c$}%
}}}
\put(9586,-871){\makebox(0,0)[rb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$m_a$}%
}}}
\put(11161,-556){\makebox(0,0)[rb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$m_b$}%
}}}
\put(11836,-16){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$z_b$}%
}}}
\put(11791,-511){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1-z_b$}%
}}}
\put(11881,-1186){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$z_c$}%
}}}
\put(11791,-1726){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1-z_c$}%
}}}
\end{picture}%


==> sketches/medium_resolution.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{sketches/medium_resolution.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(7284,2628)(-7126,-11731)
\put(-5399,-10771){\makebox(0,0)[lb]{\smash{\fontsize{19}{22.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$q_\perp$}%
}}}
\put( 46,-10141){\makebox(0,0)[lb]{\smash{\fontsize{19}{22.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$d_\perp$}%
}}}
\put(-494,-10906){\makebox(0,0)[lb]{\smash{\fontsize{19}{22.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$q_\perp$}%
}}}
\put(-6704,-11626){\makebox(0,0)[lb]{\smash{\fontsize{19}{22.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$q_\perp > 1/d_\perp$}%
}}}
\put(-1934,-11581){\makebox(0,0)[lb]{\smash{\fontsize{19}{22.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$q_\perp < 1/d_\perp$}%
}}}
\put(-4769,-10231){\makebox(0,0)[lb]{\smash{\fontsize{19}{22.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$d_\perp$}%
}}}
\end{picture}%

